Instantonic dyons of Yang-Mills--Chern-Simons models in d=2n+1 dimensions, n>2

We investigate finite energy solutions of Yang-Mills--Chern-Simons systems in odd spacetime dimensions, d=2n+1, with n>2. This can be carried out systematically for all n, but the cases n=3,4 corresponding to a 7,8 dimensional spacetime are treated concretely. These are static and spherically symmetric configurations, defined in a flat Minkowski background. The value of the electric charge is fixed by the Chern-Simons coupling constant.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
